BioXArena: Benchmarking LLM Agents on Multi-Modal Biomedical Machine Learning Tasks

Large language model (LLM) agents increasingly automate machine-learning model building, yet biomedical benchmarks emphasize question answering, reasoning, and tool use or cover narrow slices of biomedical ML coding. We introduce BioXArena, a biomedical machine learning (BioML) coding benchmark for task-specific model building on heterogeneous, often multi-modal datasets. It contains 76 end-to-end tasks across 9 domains: sequence, single-cell, structure, network biology, chemical biology, perturbation dynamics, phenotype--disease, imaging, and text-integrated tasks. Each task packages primary-source data with hidden labels, held-out graders, and biology-aware metrics on a unified 0-to-100 scale; agents write runnable code, train models, and predict private test samples. BioXArena emphasizes realistic data interfaces: most tasks require agents to integrate multiple input sources, including 46 tasks that combine distinct modality families. We compare 18 harness--backbone configurations: general-purpose coding, biomedical, and ML agents plus our Minimal runner, all under the same controlled resource configuration. Codex with GPT-6 Astra achieves the highest task-level average score of 73.91 among 18 configurations, closely followed by Claude Code with Opus 5.5 (73.79). Matched-backbone comparisons show higher observed scores for mature coding systems than for Minimal; seven Minimal backends characterize model differences under a fixed runner. Beyond the main leaderboard, ablations, robustness checks, and scaling, runtime, and failure-mode analyses characterize how backbones, scaffolds, budgets, and domains affect BioML coding performance, exposing modeling and execution gaps across agent and LLM backbone families.

==> Fig/main/Figure6_mlevolve_scaling_trajectory.tex <==

\definecolor{trajC1}{HTML}{1F77B4}
\definecolor{trajC2}{HTML}{FF7F0E}
\definecolor{trajC3}{HTML}{2CA02C}
\definecolor{trajC4}{HTML}{D62728}
\definecolor{trajC5}{HTML}{9467BD}
\definecolor{trajC6}{HTML}{8C564B}
\definecolor{trajC7}{HTML}{E377C2}
\definecolor{trajC8}{HTML}{17BECF}

\pgfplotsset{
  traj cycle/.style={
    cycle list={%
      {trajC1, thick, mark=none}, %
      {trajC2, thick, mark=none}, %
      {trajC3, thick, mark=none}, %
      {trajC4, thick, mark=none}, %
      {trajC5, thick, mark=none}, %
      {trajC6, thick, mark=none}, %
      {trajC7, thick, mark=none}, %
      {trajC8, thick, mark=none}%
    },
  },
}

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.6cm},
  width=7.0cm, height=5.0cm,
  xlabel={Wall-clock time (hours)},
  ylabel={Best validation metric},
  xmin=0, xmax=12,
  ymin=0, ymax=1.02,
  xtick={0,2,4,6,8,10,12},
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  grid=major, grid style={gray!20},
  tick label style={font=\tiny},
  label style={font=\scriptsize},
  title style={font=\scriptsize\bfseries},
  legend style={font=\tiny, at={(0.97,0.03)}, anchor=south east,
                draw=gray!50, fill=white, fill opacity=0.85, text opacity=1,
                row sep=-1pt, cells={anchor=west}},
  legend cell align=left,
  traj cycle,
]

\nextgroupplot[title={(a) Chemical biology domain}]
\addplot+[thick, mark=none] coordinates {(0,0) (0.388,0.6814) (0.401,0.8351) (7.591,0.8358) (7.991,0.8413) (8.495,0.8433) (9.029,0.8438) (10.186,0.8451) (12,0.8451)};
\addlegendentry{bace1}
\addplot+[thick, mark=none] coordinates {(0,0) (0.265,0.7118) (0.276,0.7473) (1.565,0.7605) (1.672,0.7630) (2.124,0.7663) (2.238,0.7704) (8.335,0.7729) (9.246,0.7773) (12,0.7773)};
\addlegendentry{cell-painting}
\addplot+[thick, mark=none] coordinates {(0,0) (0.372,0.8598) (1.352,0.8760) (5.480,0.8845) (11.315,0.8915) (11.525,0.8975) (12,0.8975)};
\addlegendentry{cyp}
\addplot+[thick, mark=none] coordinates {(0,0) (0.343,0.7006) (0.381,0.8324) (0.403,0.8324) (0.748,0.8404) (1.220,0.8408) (4.409,0.8481) (6.127,0.8490) (6.870,0.8523) (7.109,0.8532) (7.337,0.8552) (7.750,0.8570) (9.288,0.8608) (12,0.8608)};
\addlegendentry{egfr}
\addplot+[thick, mark=none] coordinates {(0,0) (0.354,0.3939) (0.360,0.7461) (11.538,0.7474) (12,0.7474)};
\addlegendentry{gpcr}
\addplot+[thick, mark=none] coordinates {(0,0) (0.316,0.6609) (0.319,0.6656) (0.939,0.8203) (1.395,0.8278) (1.899,0.8353) (2.441,0.8363) (2.751,0.8367) (10.918,0.8373) (11.577,0.8390) (12,0.8390)};
\addlegendentry{herg}
\addplot+[thick, mark=none] coordinates {(0,0) (0.343,0.8861) (0.464,0.9325) (12,0.9325)};
\addlegendentry{kinase}
\addplot+[thick, mark=none] coordinates {(0,0) (0.906,0.8154) (1.162,0.8195) (1.802,0.8265) (2.158,0.8354) (2.966,0.8357) (2.989,0.8427) (4.405,0.8481) (5.414,0.8495) (8.864,0.8502) (10.250,0.8529) (12,0.8529)};
\addlegendentry{tox21}

\nextgroupplot[title={(b) Phenotype--disease domain}, legend columns=2, legend style={column sep=2pt, row sep=-2pt, at={(0.99,0.02)}, fill opacity=0.6}]
\addplot+[thick, mark=none] coordinates {(0,0) (0.297,0.2135) (0.298,0.2345) (0.390,0.2371) (0.612,0.2564) (1.326,0.2726) (1.924,0.3183) (4.296,0.4059) (4.793,0.4121) (10.399,0.4129) (12,0.4129)};
\addlegendentry{alzheimers}
\addplot+[thick, mark=none] coordinates {(0,0) (0.247,0.6772) (0.253,0.6935) (0.267,0.7046) (0.368,0.7209) (0.415,0.7315) (9.024,0.7340) (11.292,0.7361) (11.439,0.7410) (12,0.7410)};
\addlegendentry{autism}
\addplot+[thick, mark=none] coordinates {(0,0) (0.641,0.3879) (0.645,0.5879) (0.662,0.6076) (0.971,0.6167) (1.366,0.6207) (2.449,0.6267) (12,0.6267)};
\addlegendentry{breast-cancer}
\addplot+[thick, mark=none] coordinates {(0,0) (0.428,0.2649) (0.431,0.3000) (0.857,0.3198) (1.237,0.3522) (1.243,0.4200) (3.901,0.4343) (3.974,0.5000) (7.654,0.5133) (8.001,0.7276) (9.144,0.7810) (12,0.7810)};
\addlegendentry{covid19}
\addplot+[thick, mark=none] coordinates {(0,0) (0.370,0.4572) (0.416,0.4625) (0.551,0.4659) (12,0.4659)};
\addlegendentry{diabetes}
\addplot+[thick, mark=none] coordinates {(0,0) (0.393,0.2822) (0.396,0.2878) (0.489,0.3082) (0.585,0.3571) (0.634,0.7302) (3.181,0.7453) (7.136,0.7703) (11.959,0.7779) (12,0.7779)};
\addlegendentry{genotype-pheno}
\addplot+[thick, mark=none] coordinates {(0,0) (0.821,0.7809) (1.225,0.7879) (1.309,0.7982) (1.893,0.7988) (2.465,0.8059) (10.138,0.8070) (12,0.8070)};
\addlegendentry{pan-cancer}
\addplot+[thick, mark=none] coordinates {(0,0) (0.654,0.5699) (0.666,0.5831) (12,0.5831)};
\addlegendentry{spatial-immune}

\end{groupplot}
\end{tikzpicture}


==> Fig/main/Figure7_best_per_task_violin.tex <==
\begin{tikzpicture}
\definecolor{bptV1}{HTML}{7AA6C2}
\definecolor{bptV2}{HTML}{8FBF88}
\definecolor{bptV3}{HTML}{D9A441}
\definecolor{bptV4}{HTML}{C77C77}
\definecolor{bptV5}{HTML}{5FA8A0}
\definecolor{bptV6}{HTML}{B58CC2}
\definecolor{bptV7}{HTML}{6F6AA8}
\begin{axis}[
width=0.92\linewidth,
height=1.02\linewidth,
xmin=-0.02, xmax=1.10,
ymin=0.45, ymax=7.55,
ytick={1,2,3,4,5,6,7},
yticklabels={Biomni$_{\mathrm{s5}}$,MLEvolve$_{\mathrm{ge}}$,Minimal$_{\mathrm{g56s}}$,OpenCode$_{\mathrm{g56s}}$,Claude Code$_{\mathrm{o55}}$,Codex$_{\mathrm{g6a}}$,\shortstack{Best per task\\(18 configs)}},
yticklabel style={font=\scriptsize, align=right},
xlabel={Normalized score (task avg)},
xlabel style={font=\footnotesize},
xtick={0,0.25,0.5,0.75,1},
xticklabels={0,25,50,75,100},
xticklabel style={font=\footnotesize},
tick style={draw=none},
axis line style={black!45},
xmajorgrids=true,
major grid style={black!8},
clip=false,
]
\addplot[draw=bptV1!85!black, fill=bptV1!38, line width=0.45pt] coordinates {(0.000,0.924) (0.010,0.925) (0.020,0.925) (0.030,0.927) (0.040,0.930) (0.050,0.932) (0.060,0.936) (0.070,0.939) (0.080,0.943) (0.090,0.947) (0.100,0.951) (0.110,0.954) (0.120,0.957) (0.130,0.960) (0.140,0.963) (0.150,0.965) (0.160,0.966) (0.170,0.967) (0.180,0.968) (0.190,0.968) (0.200,0.967) (0.210,0.966) (0.220,0.965) (0.230,0.964) (0.240,0.962) (0.250,0.961) (0.260,0.959) (0.270,0.956) (0.280,0.954) (0.290,0.952) (0.300,0.950) (0.310,0.947) (0.320,0.945) (0.330,0.942) (0.340,0.939) (0.350,0.937) (0.360,0.934) (0.370,0.931) (0.380,0.928) (0.390,0.924) (0.400,0.921) (0.410,0.917) (0.420,0.913) (0.430,0.909) (0.440,0.904) (0.450,0.899) (0.460,0.894) (0.470,0.889) (0.480,0.884) (0.490,0.878) (0.500,0.872) (0.510,0.866) (0.520,0.859) (0.530,0.852) (0.540,0.846) (0.550,0.838) (0.560,0.831) (0.570,0.824) (0.580,0.816) (0.590,0.808) (0.600,0.800) (0.610,0.792) (0.620,0.784) (0.630,0.776) (0.640,0.768) (0.650,0.760) (0.660,0.752) (0.670,0.745) (0.680,0.737) (0.690,0.730) (0.700,0.724) (0.710,0.718) (0.720,0.712) (0.730,0.708) (0.740,0.704) (0.750,0.702) (0.760,0.700) (0.770,0.700) (0.780,0.701) (0.790,0.704) (0.800,0.707) (0.810,0.713) (0.820,0.719) (0.830,0.727) (0.840,0.736) (0.850,0.746) (0.860,0.757) (0.870,0.769) (0.880,0.782) (0.890,0.795) (0.900,0.809) (0.910,0.822) (0.920,0.836) (0.930,0.850) (0.940,0.863) (0.950,0.876) (0.960,0.889) (0.970,0.900) (0.980,0.912) (0.990,0.922) (1.000,0.932) (1.000,1.068) (0.990,1.078) (0.980,1.088) (0.970,1.100) (0.960,1.111) (0.950,1.124) (0.940,1.137) (0.930,1.150) (0.920,1.164) (0.910,1.178) (0.900,1.191) (0.890,1.205) (0.880,1.218) (0.870,1.231) (0.860,1.243) (0.850,1.254) (0.840,1.264) (0.830,1.273) (0.820,1.281) (0.810,1.287) (0.800,1.293) (0.790,1.296) (0.780,1.299) (0.770,1.300) (0.760,1.300) (0.750,1.298) (0.740,1.296) (0.730,1.292) (0.720,1.288) (0.710,1.282) (0.700,1.276) (0.690,1.270) (0.680,1.263) (0.670,1.255) (0.660,1.248) (0.650,1.240) (0.640,1.232) (0.630,1.224) (0.620,1.216) (0.610,1.208) (0.600,1.200) (0.590,1.192) (0.580,1.184) (0.570,1.176) (0.560,1.169) (0.550,1.162) (0.540,1.154) (0.530,1.148) (0.520,1.141) (0.510,1.134) (0.500,1.128) (0.490,1.122) (0.480,1.116) (0.470,1.111) (0.460,1.106) (0.450,1.101) (0.440,1.096) (0.430,1.091) (0.420,1.087) (0.410,1.083) (0.400,1.079) (0.390,1.076) (0.380,1.072) (0.370,1.069) (0.360,1.066) (0.350,1.063) (0.340,1.061) (0.330,1.058) (0.320,1.055) (0.310,1.053) (0.300,1.050) (0.290,1.048) (0.280,1.046) (0.270,1.044) (0.260,1.041) (0.250,1.039) (0.240,1.038) (0.230,1.036) (0.220,1.035) (0.210,1.034) (0.200,1.033) (0.190,1.032) (0.180,1.032) (0.170,1.033) (0.160,1.034) (0.150,1.035) (0.140,1.037) (0.130,1.040) (0.120,1.043) (0.110,1.046) (0.100,1.049) (0.090,1.053) (0.080,1.057) (0.070,1.061) (0.060,1.064) (0.050,1.068) (0.040,1.070) (0.030,1.073) (0.020,1.075) (0.010,1.075) (0.000,1.076)} -- cycle;
\addplot[only marks, mark=*, mark size=0.6pt, draw=black!55, fill=bptV1!95] coordinates {(0.849,0.890) (0.000,1.026) (0.931,0.942) (0.769,1.078) (0.542,0.994) (0.691,0.910) (0.748,1.046) (0.850,0.962) (0.645,1.098) (0.000,1.014) (0.470,0.930) (0.801,1.066) (0.911,0.982) (0.772,0.898) (0.840,1.034) (0.745,0.950) (0.785,1.085) (0.704,1.001) (0.735,0.917) (0.512,1.053) (0.681,0.969) (0.591,1.105) (0.612,1.021) (0.618,0.937) (0.764,1.073) (0.751,0.989) (0.000,0.905) (0.849,1.041) (0.237,0.957) (0.642,1.093) (0.598,1.009) (0.633,0.925) (0.504,1.061) (0.574,0.977) (0.694,0.893) (0.253,1.029) (0.456,0.945) (0.661,1.081) (0.788,0.997) (0.786,0.913) (0.812,1.049) (0.767,0.965) (0.822,1.101) (0.716,1.017) (0.325,0.933) (0.872,1.069) (0.808,0.985) (0.580,0.900) (0.749,1.036) (0.744,0.952) (0.832,1.088) (0.846,1.004) (0.000,0.920) (0.857,1.056) (0.000,0.972) (0.950,1.108) (0.658,1.024) (0.000,0.940) (0.891,1.076) (0.000,0.992) (0.884,0.908) (0.635,1.044) (0.788,0.960) (0.485,1.096) (0.762,1.012) (0.405,0.928) (0.850,1.064) (0.942,0.980) (0.483,0.896) (0.355,1.032) (0.346,0.948) (0.707,1.084) (0.000,1.000) (0.000,0.916) (0.587,1.052) (0.809,0.968)};
\addplot[black!70, line width=0.75pt] coordinates {(0.609,0.760) (0.609,1.240)};
\node[anchor=west, font=\scriptsize, fill=white, fill opacity=1, text opacity=1, inner sep=0.6pt] at (axis cs:0.621,1.320) {60.86};
\addplot[draw=bptV2!85!black, fill=bptV2!38, line width=0.45pt] coordinates {(0.000,1.974) (0.010,1.974) (0.020,1.973) (0.030,1.973) (0.040,1.972) (0.050,1.972) (0.060,1.972) (0.070,1.972) (0.080,1.972) (0.090,1.972) (0.100,1.971) (0.110,1.971) (0.120,1.971) (0.130,1.970) (0.140,1.969) (0.150,1.968) (0.160,1.967) (0.170,1.965) (0.180,1.964) (0.190,1.962) (0.200,1.960) (0.210,1.958) (0.220,1.956) (0.230,1.953) (0.240,1.951) (0.250,1.948) (0.260,1.946) (0.270,1.943) (0.280,1.941) (0.290,1.938) (0.300,1.935) (0.310,1.932) (0.320,1.928) (0.330,1.925) (0.340,1.922) (0.350,1.918) (0.360,1.914) (0.370,1.910) (0.380,1.906) (0.390,1.901) (0.400,1.896) (0.410,1.891) (0.420,1.886) (0.430,1.881) (0.440,1.876) (0.450,1.870) (0.460,1.864) (0.470,1.858) (0.480,1.852) (0.490,1.846) (0.500,1.840) (0.510,1.833) (0.520,1.827) (0.530,1.821) (0.540,1.814) (0.550,1.808) (0.560,1.801) (0.570,1.795) (0.580,1.789) (0.590,1.782) (0.600,1.776) (0.610,1.770) (0.620,1.764) (0.630,1.757) (0.640,1.751) (0.650,1.745) (0.660,1.739) (0.670,1.734) (0.680,1.728) (0.690,1.722) (0.700,1.717) (0.710,1.713) (0.720,1.708) (0.730,1.705) (0.740,1.702) (0.750,1.701) (0.760,1.700) (0.770,1.701) (0.780,1.703) (0.790,1.706) (0.800,1.712) (0.810,1.718) (0.820,1.726) (0.830,1.736) (0.840,1.747) (0.850,1.759) (0.860,1.772) (0.870,1.786) (0.880,1.800) (0.890,1.815) (0.900,1.830) (0.910,1.845) (0.920,1.859) (0.930,1.874) (0.940,1.887) (0.950,1.900) (0.960,1.912) (0.970,1.923) (0.980,1.934) (0.990,1.943) (1.000,1.951) (1.000,2.049) (0.990,2.057) (0.980,2.066) (0.970,2.077) (0.960,2.088) (0.950,2.100) (0.940,2.113) (0.930,2.126) (0.920,2.141) (0.910,2.155) (0.900,2.170) (0.890,2.185) (0.880,2.200) (0.870,2.214) (0.860,2.228) (0.850,2.241) (0.840,2.253) (0.830,2.264) (0.820,2.274) (0.810,2.282) (0.800,2.288) (0.790,2.294) (0.780,2.297) (0.770,2.299) (0.760,2.300) (0.750,2.299) (0.740,2.298) (0.730,2.295) (0.720,2.292) (0.710,2.287) (0.700,2.283) (0.690,2.278) (0.680,2.272) (0.670,2.266) (0.660,2.261) (0.650,2.255) (0.640,2.249) (0.630,2.243) (0.620,2.236) (0.610,2.230) (0.600,2.224) (0.590,2.218) (0.580,2.211) (0.570,2.205) (0.560,2.199) (0.550,2.192) (0.540,2.186) (0.530,2.179) (0.520,2.173) (0.510,2.167) (0.500,2.160) (0.490,2.154) (0.480,2.148) (0.470,2.142) (0.460,2.136) (0.450,2.130) (0.440,2.124) (0.430,2.119) (0.420,2.114) (0.410,2.109) (0.400,2.104) (0.390,2.099) (0.380,2.094) (0.370,2.090) (0.360,2.086) (0.350,2.082) (0.340,2.078) (0.330,2.075) (0.320,2.072) (0.310,2.068) (0.300,2.065) (0.290,2.062) (0.280,2.059) (0.270,2.057) (0.260,2.054) (0.250,2.052) (0.240,2.049) (0.230,2.047) (0.220,2.044) (0.210,2.042) (0.200,2.040) (0.190,2.038) (0.180,2.036) (0.170,2.035) (0.160,2.033) (0.150,2.032) (0.140,2.031) (0.130,2.030) (0.120,2.029) (0.110,2.029) (0.100,2.029) (0.090,2.028) (0.080,2.028) (0.070,2.028) (0.060,2.028) (0.050,2.028) (0.040,2.028) (0.030,2.027) (0.020,2.027) (0.010,2.026) (0.000,2.026)} -- cycle;
\addplot[only marks, mark=*, mark size=0.6pt, draw=black!55, fill=bptV2!95] coordinates {(0.000,1.890) (0.776,2.026) (0.862,1.942) (0.737,2.078) (0.472,1.994) (0.699,1.910) (0.718,2.046) (0.807,1.962) (0.039,2.098) (0.354,2.014) (0.510,1.930) (0.821,2.066) (0.799,1.982) (0.696,1.898) (0.664,2.034) (0.643,1.950) (0.786,2.085) (0.759,2.001) (0.641,1.917) (0.511,2.053) (0.529,1.969) (0.553,2.105) (0.609,2.021) (0.608,1.937) (0.762,2.073) (0.794,1.989) (0.555,1.905) (0.874,2.041) (0.000,1.957) (0.588,2.093) (0.594,2.009) (0.611,1.925) (0.642,2.061) (0.583,1.977) (0.601,1.893) (0.253,2.029) (0.470,1.945) (0.629,2.081) (0.790,1.997) (0.791,1.913) (0.783,2.049) (0.789,1.965) (0.857,2.101) (0.692,2.017) (0.332,1.933) (0.747,2.069) (0.823,1.985) (0.596,1.900) (0.770,2.036) (0.741,1.952) (0.856,2.088) (0.819,2.004) (0.791,1.920) (0.856,2.056) (0.763,1.972) (0.950,2.108) (0.763,2.024) (0.843,1.940) (0.889,2.076) (0.772,1.992) (0.831,1.908) (0.250,2.044) (0.643,1.960) (0.447,2.096) (0.749,2.012) (0.444,1.928) (0.858,2.064) (0.174,1.980) (0.419,1.896) (0.279,2.032) (0.367,1.948) (0.604,2.084) (0.684,2.000) (0.442,1.916) (0.475,2.052) (0.855,1.968)};
\addplot[black!70, line width=0.75pt] coordinates {(0.633,1.760) (0.633,2.240)};
\node[anchor=west, font=\scriptsize, fill=white, fill opacity=1, text opacity=1, inner sep=0.6pt] at (axis cs:0.645,2.320) {63.27};
\addplot[draw=bptV3!85!black, fill=bptV3!38, line width=0.45pt] coordinates {(0.000,2.985) (0.010,2.984) (0.020,2.984) (0.030,2.984) (0.040,2.984) (0.050,2.984) (0.060,2.984) (0.070,2.985) (0.080,2.985) (0.090,2.985) (0.100,2.985) (0.110,2.985) (0.120,2.985) (0.130,2.984) (0.140,2.984) (0.150,2.983) (0.160,2.981) (0.170,2.979) (0.180,2.977) (0.190,2.974) (0.200,2.970) (0.210,2.966) (0.220,2.962) (0.230,2.957) (0.240,2.952) (0.250,2.946) (0.260,2.940) (0.270,2.934) (0.280,2.927) (0.290,2.921) (0.300,2.914) (0.310,2.908) (0.320,2.902) (0.330,2.896) (0.340,2.891) (0.350,2.886) (0.360,2.881) (0.370,2.877) (0.380,2.874) (0.390,2.872) (0.400,2.869) (0.410,2.868) (0.420,2.867) (0.430,2.866) (0.440,2.865) (0.450,2.865) (0.460,2.865) (0.470,2.865) (0.480,2.864) (0.490,2.864) (0.500,2.863) (0.510,2.861) (0.520,2.860) (0.530,2.857) (0.540,2.854) (0.550,2.851) (0.560,2.847) (0.570,2.842) (0.580,2.836) (0.590,2.830) (0.600,2.824) (0.610,2.817) (0.620,2.809) (0.630,2.801) (0.640,2.792) (0.650,2.783) (0.660,2.774) (0.670,2.765) (0.680,2.756) (0.690,2.747) (0.700,2.738) (0.710,2.730) (0.720,2.722) (0.730,2.716) (0.740,2.710) (0.750,2.705) (0.760,2.702) (0.770,2.700) (0.780,2.700) (0.790,2.701) (0.800,2.704) (0.810,2.709) (0.820,2.715) (0.830,2.723) (0.840,2.732) (0.850,2.742) (0.860,2.754) (0.870,2.766) (0.880,2.779) (0.890,2.793) (0.900,2.807) (0.910,2.821) (0.920,2.835) (0.930,2.850) (0.940,2.863) (0.950,2.877) (0.960,2.889) (0.970,2.901) (0.980,2.913) (0.990,2.923) (1.000,2.933) (1.000,3.067) (0.990,3.077) (0.980,3.087) (0.970,3.099) (0.960,3.111) (0.950,3.123) (0.940,3.137) (0.930,3.150) (0.920,3.165) (0.910,3.179) (0.900,3.193) (0.890,3.207) (0.880,3.221) (0.870,3.234) (0.860,3.246) (0.850,3.258) (0.840,3.268) (0.830,3.277) (0.820,3.285) (0.810,3.291) (0.800,3.296) (0.790,3.299) (0.780,3.300) (0.770,3.300) (0.760,3.298) (0.750,3.295) (0.740,3.290) (0.730,3.284) (0.720,3.278) (0.710,3.270) (0.700,3.262) (0.690,3.253) (0.680,3.244) (0.670,3.235) (0.660,3.226) (0.650,3.217) (0.640,3.208) (0.630,3.199) (0.620,3.191) (0.610,3.183) (0.600,3.176) (0.590,3.170) (0.580,3.164) (0.570,3.158) (0.560,3.153) (0.550,3.149) (0.540,3.146) (0.530,3.143) (0.520,3.140) (0.510,3.139) (0.500,3.137) (0.490,3.136) (0.480,3.136) (0.470,3.135) (0.460,3.135) (0.450,3.135) (0.440,3.135) (0.430,3.134) (0.420,3.133) (0.410,3.132) (0.400,3.131) (0.390,3.128) (0.380,3.126) (0.370,3.123) (0.360,3.119) (0.350,3.114) (0.340,3.109) (0.330,3.104) (0.320,3.098) (0.310,3.092) (0.300,3.086) (0.290,3.079) (0.280,3.073) (0.270,3.066) (0.260,3.060) (0.250,3.054) (0.240,3.048) (0.230,3.043) (0.220,3.038) (0.210,3.034) (0.200,3.030) (0.190,3.026) (0.180,3.023) (0.170,3.021) (0.160,3.019) (0.150,3.017) (0.140,3.016) (0.130,3.016) (0.120,3.015) (0.110,3.015) (0.100,3.015) (0.090,3.015) (0.080,3.015) (0.070,3.015) (0.060,3.016) (0.050,3.016) (0.040,3.016) (0.030,3.016) (0.020,3.016) (0.010,3.016) (0.000,3.015)} -- cycle;
\addplot[only marks, mark=*, mark size=0.6pt, draw=black!55, fill=bptV3!95] coordinates {(0.857,2.890) (0.678,3.026) (0.934,2.942) (0.753,3.078) (0.558,2.994) (0.721,2.910) (0.749,3.046) (0.861,2.962) (0.000,3.098) (0.411,3.014) (0.489,2.930) (0.839,3.066) (0.908,2.982) (0.690,2.898) (0.792,3.034) (0.748,2.950) (0.793,3.085) (0.780,3.001) (0.822,2.917) (0.459,3.053) (0.660,2.969) (0.452,3.105) (0.604,3.021) (0.595,2.937) (0.756,3.073) (0.780,2.989) (0.568,2.905) (0.857,3.041) (0.300,2.957) (0.620,3.093) (0.591,3.009) (0.645,2.925) (0.618,3.061) (0.591,2.977) (0.742,2.893) (0.361,3.029) (0.470,2.945) (0.665,3.081) (0.749,2.997) (0.774,2.913) (0.806,3.049) (0.797,2.965) (0.872,3.101) (0.651,3.017) (0.323,2.933) (0.777,3.069) (0.857,2.985) (0.590,2.900) (0.742,3.036) (0.772,2.952) (0.757,3.088) (0.857,3.004) (0.776,2.920) (0.813,3.056) (0.939,2.972) (0.948,3.108) (0.333,3.024) (0.827,2.940) (0.370,3.076) (0.785,2.992) (0.872,2.908) (0.374,3.044) (0.718,2.960) (0.455,3.096) (0.766,3.012) (0.416,2.928) (0.865,3.064) (0.047,2.980) (0.428,2.896) (0.355,3.032) (0.372,2.948) (0.917,3.084) (0.716,3.000) (0.288,2.916) (0.432,3.052) (0.807,2.968)};
\addplot[black!70, line width=0.75pt] coordinates {(0.653,2.760) (0.653,3.240)};
\node[anchor=west, font=\scriptsize, fill=white, fill opacity=1, text opacity=1, inner sep=0.6pt] at (axis cs:0.665,3.320) {65.35};
\addplot[draw=bptV4!85!black, fill=bptV4!38, line width=0.45pt] coordinates {(0.000,3.991) (0.010,3.991) (0.020,3.991) (0.030,3.991) (0.040,3.991) (0.050,3.991) (0.060,3.991) (0.070,3.991) (0.080,3.991) (0.090,3.990) (0.100,3.990) (0.110,3.990) (0.120,3.990) (0.130,3.989) (0.140,3.989) (0.150,3.989) (0.160,3.988) (0.170,3.987) (0.180,3.986) (0.190,3.985) (0.200,3.984) (0.210,3.982) (0.220,3.980) (0.230,3.978) (0.240,3.975) (0.250,3.972) (0.260,3.969) (0.270,3.965) (0.280,3.961) (0.290,3.957) (0.300,3.953) (0.310,3.948) (0.320,3.944) (0.330,3.940) (0.340,3.935) (0.350,3.932) (0.360,3.928) (0.370,3.925) (0.380,3.922) (0.390,3.920) (0.400,3.918) (0.410,3.917) (0.420,3.916) (0.430,3.915) (0.440,3.914) (0.450,3.913) (0.460,3.912) (0.470,3.911) (0.480,3.910) (0.490,3.908) (0.500,3.905) (0.510,3.902) (0.520,3.898) (0.530,3.893) (0.540,3.887) (0.550,3.880) (0.560,3.873) (0.570,3.865) (0.580,3.856) (0.590,3.847) (0.600,3.838) (0.610,3.828) (0.620,3.818) (0.630,3.808) (0.640,3.797) (0.650,3.787) (0.660,3.777) (0.670,3.767) (0.680,3.758) (0.690,3.748) (0.700,3.740) (0.710,3.731) (0.720,3.724) (0.730,3.717) (0.740,3.711) (0.750,3.706) (0.760,3.703) (0.770,3.700) (0.780,3.700) (0.790,3.701) (0.800,3.704) (0.810,3.709) (0.820,3.715) (0.830,3.723) (0.840,3.733) (0.850,3.743) (0.860,3.756) (0.870,3.769) (0.880,3.783) (0.890,3.798) (0.900,3.813) (0.910,3.828) (0.920,3.844) (0.930,3.859) (0.940,3.873) (0.950,3.887) (0.960,3.901) (0.970,3.913) (0.980,3.925) (0.990,3.935) (1.000,3.945) (1.000,4.055) (0.990,4.065) (0.980,4.075) (0.970,4.087) (0.960,4.099) (0.950,4.113) (0.940,4.127) (0.930,4.141) (0.920,4.156) (0.910,4.172) (0.900,4.187) (0.890,4.202) (0.880,4.217) (0.870,4.231) (0.860,4.244) (0.850,4.257) (0.840,4.267) (0.830,4.277) (0.820,4.285) (0.810,4.291) (0.800,4.296) (0.790,4.299) (0.780,4.300) (0.770,4.300) (0.760,4.297) (0.750,4.294) (0.740,4.289) (0.730,4.283) (0.720,4.276) (0.710,4.269) (0.700,4.260) (0.690,4.252) (0.680,4.242) (0.670,4.233) (0.660,4.223) (0.650,4.213) (0.640,4.203) (0.630,4.192) (0.620,4.182) (0.610,4.172) (0.600,4.162) (0.590,4.153) (0.580,4.144) (0.570,4.135) (0.560,4.127) (0.550,4.120) (0.540,4.113) (0.530,4.107) (0.520,4.102) (0.510,4.098) (0.500,4.095) (0.490,4.092) (0.480,4.090) (0.470,4.089) (0.460,4.088) (0.450,4.087) (0.440,4.086) (0.430,4.085) (0.420,4.084) (0.410,4.083) (0.400,4.082) (0.390,4.080) (0.380,4.078) (0.370,4.075) (0.360,4.072) (0.350,4.068) (0.340,4.065) (0.330,4.060) (0.320,4.056) (0.310,4.052) (0.300,4.047) (0.290,4.043) (0.280,4.039) (0.270,4.035) (0.260,4.031) (0.250,4.028) (0.240,4.025) (0.230,4.022) (0.220,4.020) (0.210,4.018) (0.200,4.016) (0.190,4.015) (0.180,4.014) (0.170,4.013) (0.160,4.012) (0.150,4.011) (0.140,4.011) (0.130,4.011) (0.120,4.010) (0.110,4.010) (0.100,4.010) (0.090,4.010) (0.080,4.009) (0.070,4.009) (0.060,4.009) (0.050,4.009) (0.040,4.009) (0.030,4.009) (0.020,4.009) (0.010,4.009) (0.000,4.009)} -- cycle;
\addplot[only marks, mark=*, mark size=0.6pt, draw=black!55, fill=bptV4!95] coordinates {(0.853,3.890) (0.769,4.026) (0.927,3.942) (0.764,4.078) (0.634,3.994) (0.717,3.910) (0.756,4.046) (0.871,3.962) (0.570,4.098) (0.422,4.014) (0.466,3.930) (0.851,4.066) (0.886,3.982) (0.724,3.898) (0.783,4.034) (0.582,3.950) (0.796,4.085) (0.792,4.001) (0.776,3.917) (0.655,4.053) (0.677,3.969) (0.640,4.105) (0.609,4.021) (0.650,3.937) (0.767,4.073) (0.780,3.989) (0.603,3.905) (0.867,4.041) (0.326,3.957) (0.685,4.093) (0.596,4.009) (0.647,3.925) (0.778,4.061) (0.620,3.977) (0.731,3.893) (0.354,4.029) (0.468,3.945) (0.659,4.081) (0.795,3.997) (0.781,3.913) (0.824,4.049) (0.814,3.965) (0.869,4.101) (0.694,4.017) (0.362,3.933) (0.733,4.069) (0.844,3.985) (0.614,3.900) (0.763,4.036) (0.796,3.952) (0.790,4.088) (0.860,4.004) (0.740,3.920) (0.857,4.056) (0.851,3.972) (0.941,4.108) (0.797,4.024) (0.850,3.940) (0.882,4.076) (0.771,3.992) (0.949,3.908) (0.000,4.044) (0.685,3.960) (0.379,4.096) (0.749,4.012) (0.415,3.928) (0.870,4.064) (0.169,3.980) (0.476,3.896) (0.390,4.032) (0.348,3.948) (0.790,4.084) (0.705,4.000) (0.472,3.916) (0.618,4.052) (0.913,3.968)};
\addplot[black!70, line width=0.75pt] coordinates {(0.687,3.760) (0.687,4.240)};
\node[anchor=west, font=\scriptsize, fill=white, fill opacity=1, text opacity=1, inner sep=0.6pt] at (axis cs:0.699,4.320) {68.69};
\addplot[draw=bptV5!85!black, fill=bptV5!38, line width=0.45pt] coordinates {(0.000,4.973) (0.010,4.973) (0.020,4.973) (0.030,4.973) (0.040,4.974) (0.050,4.975) (0.060,4.976) (0.070,4.977) (0.080,4.978) (0.090,4.980) (0.100,4.981) (0.110,4.982) (0.120,4.983) (0.130,4.984) (0.140,4.985) (0.150,4.986) (0.160,4.987) (0.170,4.987) (0.180,4.988) (0.190,4.988) (0.200,4.988) (0.210,4.988) (0.220,4.988) (0.230,4.987) (0.240,4.987) (0.250,4.986) (0.260,4.986) (0.270,4.985) (0.280,4.984) (0.290,4.983) (0.300,4.982) (0.310,4.981) (0.320,4.979) (0.330,4.978) (0.340,4.977) (0.350,4.975) (0.360,4.974) (0.370,4.972) (0.380,4.971) (0.390,4.969) (0.400,4.968) (0.410,4.966) (0.420,4.965) (0.430,4.963) (0.440,4.961) (0.450,4.959) (0.460,4.957) (0.470,4.955) (0.480,4.952) (0.490,4.949) (0.500,4.945) (0.510,4.942) (0.520,4.938) (0.530,4.933) (0.540,4.928) (0.550,4.923) (0.560,4.917) (0.570,4.911) (0.580,4.905) (0.590,4.898) (0.600,4.891) (0.610,4.884) (0.620,4.876) (0.630,4.868) (0.640,4.859) (0.650,4.850) (0.660,4.841) (0.670,4.832) (0.680,4.822) (0.690,4.811) (0.700,4.801) (0.710,4.790) (0.720,4.779) (0.730,4.769) (0.740,4.758) (0.750,4.748) (0.760,4.738) (0.770,4.730) (0.780,4.722) (0.790,4.715) (0.800,4.709) (0.810,4.704) (0.820,4.701) (0.830,4.700) (0.840,4.700) (0.850,4.702) (0.860,4.705) (0.870,4.711) (0.880,4.717) (0.890,4.725) (0.900,4.735) (0.910,4.745) (0.920,4.757) (0.930,4.770) (0.940,4.783) (0.950,4.797) (0.960,4.811) (0.970,4.826) (0.980,4.840) (0.990,4.854) (1.000,4.868) (1.000,5.132) (0.990,5.146) (0.980,5.160) (0.970,5.174) (0.960,5.189) (0.950,5.203) (0.940,5.217) (0.930,5.230) (0.920,5.243) (0.910,5.255) (0.900,5.265) (0.890,5.275) (0.880,5.283) (0.870,5.289) (0.860,5.295) (0.850,5.298) (0.840,5.300) (0.830,5.300) (0.820,5.299) (0.810,5.296) (0.800,5.291) (0.790,5.285) (0.780,5.278) (0.770,5.270) (0.760,5.262) (0.750,5.252) (0.740,5.242) (0.730,5.231) (0.720,5.221) (0.710,5.210) (0.700,5.199) (0.690,5.189) (0.680,5.178) (0.670,5.168) (0.660,5.159) (0.650,5.150) (0.640,5.141) (0.630,5.132) (0.620,5.124) (0.610,5.116) (0.600,5.109) (0.590,5.102) (0.580,5.095) (0.570,5.089) (0.560,5.083) (0.550,5.077) (0.540,5.072) (0.530,5.067) (0.520,5.062) (0.510,5.058) (0.500,5.055) (0.490,5.051) (0.480,5.048) (0.470,5.045) (0.460,5.043) (0.450,5.041) (0.440,5.039) (0.430,5.037) (0.420,5.035) (0.410,5.034) (0.400,5.032) (0.390,5.031) (0.380,5.029) (0.370,5.028) (0.360,5.026) (0.350,5.025) (0.340,5.023) (0.330,5.022) (0.320,5.021) (0.310,5.019) (0.300,5.018) (0.290,5.017) (0.280,5.016) (0.270,5.015) (0.260,5.014) (0.250,5.014) (0.240,5.013) (0.230,5.013) (0.220,5.012) (0.210,5.012) (0.200,5.012) (0.190,5.012) (0.180,5.012) (0.170,5.013) (0.160,5.013) (0.150,5.014) (0.140,5.015) (0.130,5.016) (0.120,5.017) (0.110,5.018) (0.100,5.019) (0.090,5.020) (0.080,5.022) (0.070,5.023) (0.060,5.024) (0.050,5.025) (0.040,5.026) (0.030,5.027) (0.020,5.027) (0.010,5.027) (0.000,5.027)} -- cycle;
\addplot[only marks, mark=*, mark size=0.6pt, draw=black!55, fill=bptV5!95] coordinates {(0.854,4.890) (0.811,5.026) (0.921,4.942) (0.770,5.078) (0.568,4.994) (0.717,4.910) (0.773,5.046) (0.869,4.962) (0.000,5.098) (0.860,5.014) (0.635,4.930) (0.877,5.066) (0.941,4.982) (0.838,4.898) (0.896,5.034) (0.815,4.950) (0.791,5.085) (0.862,5.001) (0.996,4.917) (0.718,5.053) (0.765,4.969) (0.697,5.105) (0.751,5.021) (0.667,4.937) (0.772,5.073) (0.780,4.989) (0.596,4.905) (0.882,5.041) (0.381,4.957) (0.637,5.093) (0.598,5.009) (0.973,4.925) (0.789,5.061) (0.586,4.977) (0.743,4.893) (0.208,5.029) (0.467,4.945) (0.663,5.081) (0.791,4.997) (0.785,4.913) (0.828,5.049) (0.822,4.965) (0.892,5.101) (0.762,5.017) (0.406,4.933) (0.931,5.069) (0.861,4.985) (0.621,4.900) (0.798,5.036) (0.874,4.952) (0.834,5.088) (0.878,5.004) (0.798,4.920) (0.832,5.056) (0.895,4.972) (0.941,5.108) (0.657,5.024) (0.847,4.940) (0.886,5.076) (0.780,4.992) (0.975,4.908) (0.782,5.044) (0.895,4.960) (0.000,5.096) (0.795,5.012) (0.617,4.928) (0.919,5.064) (0.943,4.980) (0.000,4.896) (0.911,5.032) (0.405,4.948) (0.903,5.084) (0.814,5.000) (0.000,4.916) (0.938,5.052) (0.997,4.968)};
\addplot[black!70, line width=0.75pt] coordinates {(0.738,4.760) (0.738,5.240)};
\node[anchor=west, font=\scriptsize, fill=white, fill opacity=1, text opacity=1, inner sep=0.6pt] at (axis cs:0.750,5.320) {73.79};
\addplot[draw=bptV6!85!black, fill=bptV6!38, line width=0.45pt] coordinates {(0.000,6.000) (0.010,5.999) (0.020,5.999) (0.030,5.999) (0.040,5.999) (0.050,5.998) (0.060,5.997) (0.070,5.997) (0.080,5.996) (0.090,5.995) (0.100,5.994) (0.110,5.993) (0.120,5.991) (0.130,5.990) (0.140,5.989) (0.150,5.988) (0.160,5.986) (0.170,5.985) (0.180,5.984) (0.190,5.984) (0.200,5.983) (0.210,5.983) (0.220,5.983) (0.230,5.984) (0.240,5.984) (0.250,5.984) (0.260,5.985) (0.270,5.985) (0.280,5.985) (0.290,5.985) (0.300,5.985) (0.310,5.984) (0.320,5.983) (0.330,5.982) (0.340,5.980) (0.350,5.978) (0.360,5.975) (0.370,5.973) (0.380,5.969) (0.390,5.966) (0.400,5.962) (0.410,5.958) (0.420,5.955) (0.430,5.950) (0.440,5.946) (0.450,5.942) (0.460,5.938) (0.470,5.933) (0.480,5.928) (0.490,5.923) (0.500,5.918) (0.510,5.912) (0.520,5.906) (0.530,5.899) (0.540,5.893) (0.550,5.885) (0.560,5.878) (0.570,5.870) (0.580,5.862) (0.590,5.855) (0.600,5.847) (0.610,5.839) (0.620,5.831) (0.630,5.824) (0.640,5.816) (0.650,5.809) (0.660,5.802) (0.670,5.794) (0.680,5.787) (0.690,5.779) (0.700,5.772) (0.710,5.764) (0.720,5.755) (0.730,5.747) (0.740,5.739) (0.750,5.731) (0.760,5.723) (0.770,5.717) (0.780,5.711) (0.790,5.706) (0.800,5.702) (0.810,5.700) (0.820,5.700) (0.830,5.702) (0.840,5.705) (0.850,5.711) (0.860,5.718) (0.870,5.727) (0.880,5.738) (0.890,5.751) (0.900,5.764) (0.910,5.779) (0.920,5.794) (0.930,5.810) (0.940,5.826) (0.950,5.842) (0.960,5.858) (0.970,5.874) (0.980,5.888) (0.990,5.902) (1.000,5.915) (1.000,6.085) (0.990,6.098) (0.980,6.112) (0.970,6.126) (0.960,6.142) (0.950,6.158) (0.940,6.174) (0.930,6.190) (0.920,6.206) (0.910,6.221) (0.900,6.236) (0.890,6.249) (0.880,6.262) (0.870,6.273) (0.860,6.282) (0.850,6.289) (0.840,6.295) (0.830,6.298) (0.820,6.300) (0.810,6.300) (0.800,6.298) (0.790,6.294) (0.780,6.289) (0.770,6.283) (0.760,6.277) (0.750,6.269) (0.740,6.261) (0.730,6.253) (0.720,6.245) (0.710,6.236) (0.700,6.228) (0.690,6.221) (0.680,6.213) (0.670,6.206) (0.660,6.198) (0.650,6.191) (0.640,6.184) (0.630,6.176) (0.620,6.169) (0.610,6.161) (0.600,6.153) (0.590,6.145) (0.580,6.138) (0.570,6.130) (0.560,6.122) (0.550,6.115) (0.540,6.107) (0.530,6.101) (0.520,6.094) (0.510,6.088) (0.500,6.082) (0.490,6.077) (0.480,6.072) (0.470,6.067) (0.460,6.062) (0.450,6.058) (0.440,6.054) (0.430,6.050) (0.420,6.045) (0.410,6.042) (0.400,6.038) (0.390,6.034) (0.380,6.031) (0.370,6.027) (0.360,6.025) (0.350,6.022) (0.340,6.020) (0.330,6.018) (0.320,6.017) (0.310,6.016) (0.300,6.015) (0.290,6.015) (0.280,6.015) (0.270,6.015) (0.260,6.015) (0.250,6.016) (0.240,6.016) (0.230,6.016) (0.220,6.017) (0.210,6.017) (0.200,6.017) (0.190,6.016) (0.180,6.016) (0.170,6.015) (0.160,6.014) (0.150,6.012) (0.140,6.011) (0.130,6.010) (0.120,6.009) (0.110,6.007) (0.100,6.006) (0.090,6.005) (0.080,6.004) (0.070,6.003) (0.060,6.003) (0.050,6.002) (0.040,6.001) (0.030,6.001) (0.020,6.001) (0.010,6.001) (0.000,6.000)} -- cycle;
\addplot[only marks, mark=*, mark size=0.6pt, draw=black!55, fill=bptV6!95] coordinates {(0.864,5.890) (0.842,6.026) (0.926,5.942) (0.752,6.078) (0.580,5.994) (0.708,5.910) (0.769,6.046) (0.883,5.962) (0.848,6.098) (0.701,6.014) (0.538,5.930) (0.868,6.066) (0.919,5.982) (0.706,5.898) (0.812,6.034) (0.660,5.950) (0.793,6.085) (0.806,6.001) (1.000,5.917) (0.644,6.053) (0.677,5.969) (0.675,6.105) (0.605,6.021) (0.633,5.937) (0.766,6.073) (0.805,5.989) (0.609,5.905) (0.868,6.041) (0.508,5.957) (0.639,6.093) (0.602,6.009) (0.698,5.925) (0.602,6.061) (0.593,5.977) (0.759,5.893) (0.225,6.029) (0.470,5.945) (0.667,6.081) (0.790,5.997) (0.790,5.913) (0.830,6.049) (0.823,5.965) (0.842,6.101) (0.734,6.017) (0.419,5.933) (0.784,6.069) (0.864,5.985) (0.624,5.900) (0.777,6.036) (0.784,5.952) (0.853,6.088) (0.887,6.004) (0.822,5.920) (0.888,6.056) (0.974,5.972) (0.953,6.108) (0.701,6.024) (0.855,5.940) (0.892,6.076) (0.764,5.992) (0.970,5.908) (0.575,6.044) (0.720,5.960) (0.735,6.096) (0.806,6.012) (0.477,5.928) (0.909,6.064) (0.186,5.980) (0.486,5.896) (0.890,6.032) (0.392,5.948) (0.830,6.084) (0.794,6.000) (0.874,5.916) (0.933,6.052) (0.923,5.968)};
\addplot[black!70, line width=0.75pt] coordinates {(0.739,5.760) (0.739,6.240)};
\node[anchor=west, font=\scriptsize, fill=white, fill opacity=1, text opacity=1, inner sep=0.6pt] at (axis cs:0.751,6.320) {73.91};
\addplot[draw=bptV7!85!black, fill=bptV7!38, line width=0.45pt] coordinates {(0.000,7.000) (0.010,7.000) (0.020,7.000) (0.030,7.000) (0.040,7.000) (0.050,7.000) (0.060,7.000) (0.070,7.000) (0.080,7.000) (0.090,7.000) (0.100,7.000) (0.110,7.000) (0.120,7.000) (0.130,7.000) (0.140,7.000) (0.150,7.000) (0.160,7.000) (0.170,7.000) (0.180,7.000) (0.190,7.000) (0.200,7.000) (0.210,7.000) (0.220,7.000) (0.230,6.999) (0.240,6.999) (0.250,6.999) (0.260,6.998) (0.270,6.997) (0.280,6.997) (0.290,6.995) (0.300,6.994) (0.310,6.992) (0.320,6.991) (0.330,6.989) (0.340,6.986) (0.350,6.984) (0.360,6.981) (0.370,6.979) (0.380,6.976) (0.390,6.973) (0.400,6.971) (0.410,6.969) (0.420,6.967) (0.430,6.965) (0.440,6.963) (0.450,6.962) (0.460,6.961) (0.470,6.960) (0.480,6.960) (0.490,6.959) (0.500,6.958) (0.510,6.957) (0.520,6.956) (0.530,6.954) (0.540,6.951) (0.550,6.948) (0.560,6.944) (0.570,6.940) (0.580,6.935) (0.590,6.930) (0.600,6.924) (0.610,6.918) (0.620,6.913) (0.630,6.907) (0.640,6.901) (0.650,6.896) (0.660,6.890) (0.670,6.883) (0.680,6.876) (0.690,6.868) (0.700,6.859) (0.710,6.848) (0.720,6.837) (0.730,6.825) (0.740,6.812) (0.750,6.798) (0.760,6.785) (0.770,6.771) (0.780,6.758) (0.790,6.746) (0.800,6.735) (0.810,6.725) (0.820,6.716) (0.830,6.709) (0.840,6.704) (0.850,6.701) (0.860,6.700) (0.870,6.701) (0.880,6.705) (0.890,6.712) (0.900,6.720) (0.910,6.732) (0.920,6.745) (0.930,6.761) (0.940,6.778) (0.950,6.797) (0.960,6.816) (0.970,6.835) (0.980,6.854) (0.990,6.873) (1.000,6.891) (1.000,7.109) (0.990,7.127) (0.980,7.146) (0.970,7.165) (0.960,7.184) (0.950,7.203) (0.940,7.222) (0.930,7.239) (0.920,7.255) (0.910,7.268) (0.900,7.280) (0.890,7.288) (0.880,7.295) (0.870,7.299) (0.860,7.300) (0.850,7.299) (0.840,7.296) (0.830,7.291) (0.820,7.284) (0.810,7.275) (0.800,7.265) (0.790,7.254) (0.780,7.242) (0.770,7.229) (0.760,7.215) (0.750,7.202) (0.740,7.188) (0.730,7.175) (0.720,7.163) (0.710,7.152) (0.700,7.141) (0.690,7.132) (0.680,7.124) (0.670,7.117) (0.660,7.110) (0.650,7.104) (0.640,7.099) (0.630,7.093) (0.620,7.087) (0.610,7.082) (0.600,7.076) (0.590,7.070) (0.580,7.065) (0.570,7.060) (0.560,7.056) (0.550,7.052) (0.540,7.049) (0.530,7.046) (0.520,7.044) (0.510,7.043) (0.500,7.042) (0.490,7.041) (0.480,7.040) (0.470,7.040) (0.460,7.039) (0.450,7.038) (0.440,7.037) (0.430,7.035) (0.420,7.033) (0.410,7.031) (0.400,7.029) (0.390,7.027) (0.380,7.024) (0.370,7.021) (0.360,7.019) (0.350,7.016) (0.340,7.014) (0.330,7.011) (0.320,7.009) (0.310,7.008) (0.300,7.006) (0.290,7.005) (0.280,7.003) (0.270,7.003) (0.260,7.002) (0.250,7.001) (0.240,7.001) (0.230,7.001) (0.220,7.000) (0.210,7.000) (0.200,7.000) (0.190,7.000) (0.180,7.000) (0.170,7.000) (0.160,7.000) (0.150,7.000) (0.140,7.000) (0.130,7.000) (0.120,7.000) (0.110,7.000) (0.100,7.000) (0.090,7.000) (0.080,7.000) (0.070,7.000) (0.060,7.000) (0.050,7.000) (0.040,7.000) (0.030,7.000) (0.020,7.000) (0.010,7.000) (0.000,7.000)} -- cycle;
\addplot[only marks, mark=*, mark size=0.6pt, draw=black!55, fill=bptV7!95] coordinates {(0.867,6.890) (0.892,7.026) (0.940,6.942) (0.780,7.078) (0.634,6.994) (0.735,6.910) (0.776,7.046) (0.886,6.962) (0.872,7.098) (0.860,7.014) (0.635,6.930) (0.877,7.066) (0.941,6.982) (0.839,6.898) (0.896,7.034) (0.815,6.950) (0.796,7.085) (0.866,7.001) (1.000,6.917) (0.718,7.053) (0.765,6.969) (0.697,7.105) (0.764,7.021) (0.667,6.937) (0.773,7.073) (0.811,6.989) (0.609,6.905) (0.883,7.041) (0.508,6.957) (0.717,7.093) (0.602,7.009) (0.973,6.925) (0.789,7.061) (0.653,6.977) (0.759,6.893) (0.377,7.029) (0.470,6.945) (0.667,7.081) (0.795,6.997) (0.791,6.913) (0.832,7.049) (0.823,6.965) (0.893,7.101) (0.769,7.017) (0.419,6.933) (0.931,7.069) (0.873,6.985) (0.629,6.900) (0.798,7.036) (0.890,6.952) (0.864,7.088) (0.887,7.004) (0.822,6.920) (0.888,7.056) (0.974,6.972) (0.953,7.108) (0.916,7.024) (0.860,6.940) (0.895,7.076) (0.801,6.992) (0.975,6.908) (0.782,7.044) (0.895,6.960) (0.735,7.096) (0.814,7.012) (0.617,6.928) (0.922,7.064) (0.943,6.980) (0.517,6.896) (0.911,7.032) (0.444,6.948) (0.917,7.084) (0.823,7.000) (0.874,6.916) (0.938,7.052) (0.997,6.968)};
\addplot[black!70, line width=0.75pt] coordinates {(0.796,6.760) (0.796,7.240)};
\node[anchor=west, font=\scriptsize, fill=white, fill opacity=1, text opacity=1, inner sep=0.6pt] at (axis cs:0.808,7.320) {79.63};
\end{axis}
\end{tikzpicture}

